Enclave-Aware Compartmentalization and Secure Sharing with Sirius

Hardware-assisted trusted execution environments (TEEs) are critical building blocks of many modern applications. However, they have a one-way isolation model that introduces a semantic gap between a TEE and its outside world. This lack of information causes an ever-increasing set of attacks on TEE-enabled applications that exploit various insecure interactions with the host OSs, applications, or other enclaves. We introduce Sirius, the first compartmentalization framework that achieves strong isolation and secure sharing in TEE-assisted applications by controlling the dataflows within primary kernel objects (e.g. threads, processes, address spaces, files, sockets, pipes) in both the secure and normal worlds. Sirius replaces ad-hoc interactions in current TEE systems with a principled approach that adds strong inter- and intra-address space isolation and effectively eliminates a wide range of attacks. We evaluate Sirius on ARM platforms and find that it is lightweight ($\approx 15K$ LoC) and only adds $\approx 10.8\%$ overhead to enable TEE support on applications such as httpd, and improves the performance of existing TEE-enabled applications such as the Darknet ML framework and ARM's LibDDSSec by $0.05\%-5.6\%$.

==> dds.tex <==
   \begin{figure}[htb]
\resizebox{\columnwidth}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth,
        height=4.5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={handshake,DH,identity\_handle,identity\_cert,identity\_PK,session\_key,shared\_secret,aes\_ops,manage\_object,key\_material,challenges,canary},
        %enlarge x limits=0.5,
        xlabel={},
        xtick=data,
        x tick label style={rotate=45,anchor=east},
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency( ms)},
        ymode=log,
         legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=2,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


        \addplot [draw=none, fill=pink!90] coordinates {
        (handshake,1274.56)%0.02
        (DH,558.12)%0.03
         (identity\_handle,1201.59)%0.03 
        (identity\_cert,7213.195)%0.01
        (identity\_PK,2890.04)%0.04
        (session\_key,3790.57)%0.03
         (shared\_secret,51752)%0.01
        (aes\_ops,1885.7)%0.06
           (manage\_object,706.8)%0.01
        (key\_material,1369.14)%0.19
         (challenges,289.53)%0.05
        (canary,3.6)%0.4
        
        
        };
         \addplot [draw=none, fill=blue!45] coordinates {
        (handshake,1274.80) %0.07
        (DH,576.44)%0.18
         (identity\_handle,1205.30)%0.44 
        (identity\_cert,7216.4)%0.03
        (identity\_PK,2885.5) %0.09
        (session\_key,3780.04) %0.07
        (shared\_secret,51763)%0.01
        (aes\_ops,1887.75)%0.07
         (manage\_object,704.22)%0.4
        (key\_material,1373.35)%0.08
         (challenges,290.92)%0.5
        (canary,3.74)%0.09
        };


        
        \end{scope}

\legend{OP-TEE, Sirius }
    \end{axis}
\end{tikzpicture}}
\label{ddssec}
 \end{figure}


==> labeling.tex <==
\begin {figure}[htb]
\centering
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
    \tikzstyle{rect}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=6mm]
    \tikzstyle{untrusted}=[rectangle,thick,draw=red!75,fill=red!20,minimum size=8mm]

  \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
  \tikzstyle{transition}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=4mm]

\tikzstyle{every label}=[red]

  \begin{scope}
    % First net
    \node [place] (o) [label=below:$L_{i}$]  {$O_{i}$};  
        \node  (y) [red, left of =o] {$X$} ;

    \node [rect] (p) [left of =y, label=below:$L_{j}$]  {$P_{j}$}; 
            \node [rect] (p2) [above of =p, label=below:$L_{i}$]  {$P_{i}$};  

        \node  (x) [red, left of =p] {$X$} ;

        \node [untrusted] (u) [left of =x]  {$U$};  
        \node (a) [left of =u]  {$a)$};  

        \node  (t) [below of =a, label=above:$Floating$]  {}; 
                \node  (t') [below of =o]  {};  


\draw[-, red, line width=1,dashed] (p) to  (x);
\draw[->, red, line width=1,dashed] (y) to  (o);

\draw[-, red, line width=1,dashed] (p) to  (y);
\draw[->, red, line width=1,dashed] (x) to  (u);


\draw[black!15, join=round, line width=2] (t) to  (t');


%\draw[->, red, line width=1,dashed] (p) to [out=270,in=270, looseness=0.5] node{X} (u);



  \end{scope}
  
  
    \begin{scope}[yshift=3.2cm]
    % First net
    \node [place] (o) [label=below:$L_{i}$]  {$O_{i}$};  
        \node  (y) [red, left of =o] {$X$} ;

    \node [rect] (p) [left of =y, label=below:$L_{j}$]  {$P_{j}$}; 

        \node  (x) [red, left of =p] {$X$} ;

        \node [untrusted] (u) [left of =x]  {$U$};  
        \node (a) [left of =u]  {$a)$};  

        \node  (t) [below of =a, label=above:$Explicit$]  {}; 
                \node  (t') [below of =o]  {};  


\draw[-, red, line width=1,dashed] (p) to  (x);
\draw[->, red, line width=1,dashed] (y) to  (o);

\draw[-, red, line width=1,dashed] (p) to  (y);
\draw[->, red, line width=1,dashed] (x) to  (u);


\draw[black!15, join=round, line width=2] (t) to  (t');


%\draw[->, red, line width=1,dashed] (p) to [out=270,in=270, looseness=0.5] node{X} (u);



  \end{scope}
  

{\tiny }
\end{tikzpicture}



\caption{this is a test}
\label{ecycle}
\end{figure}


==> leveldb.tex <==
 
   \begin{figure}[htb]
\resizebox{\columnwidth}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.5\textwidth,
        height=4cm,
        bar width=8pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32},
        %enlarge x limits=0.5,
        xlabel={Number of Threads},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=1,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Write Throughput(MB/s)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


\addplot  [draw=none, fill=blue!90] coordinates { (1,1.3) (2,1.3) (4,1.5) (8,1.4) (16,1.2) (32,1.3 )   };
\addplot  [draw=none, fill=red!65 ] coordinates { (1,1.2) (2,1.4) (4,1.3) (8,1.4) (16,1.1) (32, 1.2) };

        
        \end{scope}

\legend{original, \textmu Tiles}
    \end{axis}
\end{tikzpicture}}
\caption{LevelDB: performance overhead of\textmu Tiles-based multithreading compare to pthread-based in terms of write throughput ($5\%$).}
\label{ldb1}
 \end{figure}
 
 
    \begin{figure}[htb]
\resizebox{\columnwidth}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.5\textwidth,
        height=4cm,
        bar width=8pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32},
        %enlarge x limits=0.5,
        xlabel={Number of Threads},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=1,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Read Throughput(MB/s)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


\addplot  [draw=none, fill=blue!45] coordinates { (1,78.4) (2,80.2) (4,150.3) (8,268.5) (16,300.5) (32,280.6)  };

\addplot  [draw=none, fill=green!90] coordinates { (1,80.4) (2,79.0) (4,153.3) (8,299.3) (16,301.6) (32, 267.9)};

        
        \end{scope}

\legend{original, \textmu Tiles}
    \end{axis}
\end{tikzpicture}}
\caption{LevelDB: performance overhead of\textmu Tiles-based multithreading compare to pthread-based in terms of read throughput ($1.98\%$).}
\label{ldb2}
 \end{figure}
 
 

==> lmbench.tex <==
   \begin{figure}[htb]
\resizebox{\columnwidth}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.55\textwidth,
        height=4.5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={open/close,read,write,stat,fstat, pipe, udp-connect, tcp-connect},
        %enlarge x limits=0.5,
        xlabel={},
        xtick=data,
        x tick label style={rotate=35,anchor=east},
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency( ns)},
        ymode=log,
         legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=2,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


        \addplot [draw=none, fill=blue!70 , green!40] coordinates {
        (read,765.7)
        (write,563.4)
         (stat,3524.7) 
        (fstat,1133.5)
        (open/close,7465.1)
        (pipe,21042)
         (udp-connect,43293)
        (tcp-connect,64396)};
         \addplot [draw=none, fill=blue!45] coordinates {
        (read,959.5)
        (write,711.1)
         (stat,4272.4) 
        (fstat,1336.1)
        (open/close,8911.9)
        (pipe,21053) 
        (udp-connect,43639)
        (tcp-connect,64401)};


        
        \end{scope}

\legend{Baseline, Sirius }
    \end{axis}
\end{tikzpicture}}
\caption{Overhead of Sirius on common syscalls using LMbench.}
\label{lmbench}
 \end{figure}
 

==> microbench.tex <==

\begin{table}[htp]
\resizebox{\columnwidth}{!}{%
 \begin{tikzpicture}
    \begin{axis}[
        width=.8\textwidth,
        height=5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32,64,128,256,512},
        %enlarge x limits=0.5,
        xlabel={\Large{Allocated Memory (KB)}},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
         ymax=15,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={\Large{Latency(\textmu s)}},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=4,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};



\addplot+ [draw=none, fill=red!20,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1,8.087) +- (0,0.01)
            (2,8.186) +- (0,0.07)
            (4,8.682) +- (0,0.07)
            (8,9.581) +- (0,0.008)
            (16,9.630) +- (0,0.009)
            (32,10.069) +- (0,0.03)
            (64,10.933) +- (0,0.04)
            (128,12.163)  +- (0,0.09)
            (256,12.52) +- (0,0.08)
            (512,12.65) +- (0,0.09)
        };


\addplot+ [draw=none, fill=red!50,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1,10.1) +- (0,0.03)
            (2,10.16) +- (0,0.02)
            (4,10.8) +- (0,0.03)
            (8,10.8) +- (0,0.002)
            (16,10.9) +- (0,0.001)
            (32,12.5) +- (0,0.03)
            (64,12.5) +- (0,0.02)
            (128,14.3)  +- (0,0.01)
            (256,14.52) +- (0,0.02)
            (512,14.43) +- (0,0.01)
        };
        
\addplot+ [draw=none, fill=blue!40,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1,7.327) +- (0,0.07)
            (2,7.278) +- (0,0.005)
            (4,7.094) +- (0,0.03)
            (8,7.166) +- (0,0.1)
            (16,7.66) +- (0,0.1)
            (32,9.42) +- (0,0.1)
            (64,10.61) +- (0,0.08)
            (128,10.18)  +- (0,0.09)
            (256,10.47) +- (0,0.09)
            (512,10.43) +- (0,0.09)
        };
        

        \end{scope}

\legend{OPTEE,OPTEE-CSR,Sirius}
    \end{axis}
\end{tikzpicture}}

\end{table}


==> mmap.tex <==
 
 
  \begin{figure}[t]
\resizebox{\columnwidth}{!}{%
 \begin{tikzpicture}
    \begin{axis}[
        width=0.6\textwidth,
        height=4.5cm,
        bar width=6pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={mmap, munmap},
        %enlarge x limits=0.5,
        xlabel={Allocated Memory (KB)},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
         ymax=10,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(ms)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};


\addplot  [draw=none, fill=blue!40] coordinates { (mmap,4.417) (munmap,7.112)     };
\addplot  [draw=none, fill=green!60] coordinates { (mmap,4.456) (munmap,7.813)  };
\addplot  [draw=none, fill=red!30] coordinates { (mmap,4.758) (munmap,7.376)   };
        
        \end{scope}

\legend{Baseline, \textmu Tile (direct map), \textmu Tiles (virtualized) }
    \end{axis}
\end{tikzpicture}}
\caption{Cost of uTiles mmap/munmap:}
\label{memfig}
 \end{figure}

==> openssl.tex <==
   \begin{figure*}[t]
 \begin{subfigure}{.5\textwidth}
 \begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=3.5cm,
        bar width=5pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32,64,128,256, 512},
        %enlarge x limits=0.5,
        xlabel={{Request size (KB)}},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={{Requests per second}},
        legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=3,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


\addplot  [draw=none,fill=blue!20  ] coordinates { (1,6.14) (2,6.71) (4,8.63) (8,9.79) (16,9.90) (32,9.81) (64,9.78) (128,9.93) (256,9.84) (512,9.89)  };
\addplot  [draw=none, fill=blue!55] coordinates {  (1,6.15) (2,6.54) (4,7.62) (8,8.20) (16,8.26) (32,8.63) (64,8.74) (128,8.79) (256,8.86) (512,8.83) };

        
        \end{scope}

\legend{Original,Sirius}
    \end{axis}
\end{tikzpicture}

\end{subfigure}\hfill
 \begin{subfigure}{.5\textwidth}

\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=3.5cm,
        bar width=4.6pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,5,10,20,30,40,50,60,70, 80, 90,100},
        xlabel={{Number of threads}} ,
        %enlarge x limits=0.5,
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={ {Requests per second}},
        legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=3,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


\addplot  [draw=none,fill=processblue!40 ] coordinates { (1,1.68) (5,7.09)    (10,9.85) (20,11.38) (30,12.00) (40,12.06) (50,12.18) (60,12.25) (70,12.21) (80,12.26) (90,12.10) (100,12.00)  };
\addplot  [draw=none, fill=blue!45] coordinates {  (1,1.7)(5,6.94)   (10,8.8) (20,9.51) (30,9.74) (40,9.74) (50,9.62) (60,9.8) (70,9.54) (80,9.83) (90,9.91) (100,9.87) };


        
        \end{scope}

\legend{Original,Sirius}
    \end{axis}
\end{tikzpicture}

%overhead of using single \textmu Tile for protecting private keys is $0.47\%$ while using multiple \textmu Tiles (one per session) causes a larger overhead of $3.67\%$ compare to using unmodified OpenSSL baseline.}
\label{httpd}

\end{subfigure}
\caption{Overhead of Sirius-assisted httpd}
\label{fig:shttpd} 
 \end{figure*}
 
 


==> optmized.tex <==
\begin{figure}[htp]
\resizebox{\columnwidth}{!}{%
 \begin{tikzpicture}
    \begin{axis}[
        width=0.6\textwidth,
        height=4cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={RO, WO, EO, R/W, NO-ACC},
        %enlarge x limits=0.5,
        %xlabel={\texttt{mprotect} permissions},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
         ymax=3.5,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(\textmu s)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=3,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};

        \addplot+ [draw=none, processblue!40,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (RO,2.239) +- (0,0.01)
             (WO,2.343) +- (0,0.1)
             (EO,2.244) +- (0,0.02)
            (R/W,2.89) +- (0,0.03)
            (NO-ACC,2.234)  +- (0,0.1)
                        };
        
        
        \addplot+ [draw=none, blue!60,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (RO,2.91) +- (0,0.13)
             (WO,2.53) +- (0,0.11)
             (EO,2.58) +- (0,0.12)
            (R/W,2.96) +- (0,0.13)
            (NO-ACC,2.53)  +- (0,0.12)
                        };
        
        
                \addplot+ [draw=none, green!40,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (RO,2.932)  +- (0,0.13)
            (WO,2.609) +- (0,0.12)
            (EO,2.598) +- (0,0.11)
            (R/W,2.437) +- (0,0.13)
            (NO-ACC,2.026) +- (0,0.12)

                        };
        \end{scope}

\legend{mprotect,imc\_mprotect,hw imc\_mprotect}
    \end{axis}
\end{tikzpicture}}
%\caption{Average cost of IMC permission changes.}
%\label{mprot}
\end{figure}


==> tfs.tex <==
 \begin{figure*}[ht]

\begin{subfigure}{.5\textwidth}

 \begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=3.4cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={open/close,read,write,stat,fstat, pipe, udp-connect, tcp-connect},
        %enlarge x limits=0.5,
        xlabel={},
        xtick=data,
        x tick label style={rotate=30,anchor=east},
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency( ns)},
        ymode=log,
         legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=2,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


        \addplot [draw=none, fill=blue!70 , green!40] coordinates {
        (read,765.7)
        (write,563.4)
         (stat,3524.7) 
        (fstat,1133.5)
        (open/close,7465.1)
        (pipe,21042)
         (udp-connect,43293)
        (tcp-connect,64396)};
         \addplot [draw=none, fill=blue!45] coordinates {
        (read,959.5)
        (write,711.1)
         (stat,4272.4) 
        (fstat,1336.1)
        (open/close,8911.9)
        (pipe,21053) 
        (udp-connect,43639)
        (tcp-connect,64401)};


        
        \end{scope}

\legend{Baseline Linux, Sirius }
    \end{axis}
\end{tikzpicture}
\caption{Common syscalls using LMbench.}
\label{lmbench}

\end{subfigure}\hfill
 \begin{subfigure}{.48\textwidth}
 \begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=3.4cm,
        bar width=8pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={open,read,write,close},
        %enlarge x limits=0.5,
        xlabel={},
        xtick=data,
        x tick label style={rotate=30,anchor=east},
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={{Latency( \textmu s)}},
        ymode=log,
         legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=3,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};

\addplot+ [draw=none, fill=blue!20,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
          (open,4.644) +- (0,0.02)
            (read,2.662) +- (0,0.01)
            (write,4.527) +- (0,0.04)
            (close,0.828) +- (0,0.003)
        };

\addplot+ [draw=none, fill=blue!40,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (open,4.679) +- (0,0.01)
            (read,2.802) +- (0,0.008)
            (write,4.549) +- (0,0.01)
            (close,1.268) +- (0,0.02)

        };



        
\addplot+ [draw=none, fill=red!35,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
    (open,305.682) +- (0,0.02)
            (read,227.858) +- (0,0.01)
            (write,375.816) +- (0,0.02)
            (close,80.717) +- (0,0.01)
        };
        
%81x slower
        \end{scope}

\legend{Baseline Linux, Sirius ,OPTEE}
    \end{axis}
\end{tikzpicture}

\caption{Sirius's file protection vs OP-TEE secure storage.}

\label{sfs}


\end{subfigure}
\label{microbench}
\caption{Overhead of Sirius-protected kernel objects }
 \end{figure*}
 

